Targeted Advertising in Elections

How does targeted advertising influence electoral outcomes? This paper presents a one-dimensional spatial model of voting in which a privately informed challenger persuades voters to support him over the status quo. I show that targeted advertising enables the challenger to persuade voters with opposing preferences and swing elections decided by such voters; under simple majority, the challenger can defeat the status quo even when it is located at the median voter's bliss point. Ex-ante commitment power is unnecessary -- the challenger succeeds by strategically revealing different pieces of verifiable information to different voters. Publicizing all political ads would mitigate the negative effects of targeted advertising and help voters collectively make the right choice.

==> figures/fig-Ls-preferences.tex <==
\begin{tikzpicture}[scale = 1.15]


    \def\r{1.50};


    %% calculating coordinates
    \def\labelshift{5pt}

    \def\eps{0.50};

    \def\vL{-2};
    \def\aL{-4.00};  % = 2vL+eps
    \def\cL{-0.00};  % = -eps
    %\def\bL{2.2249};  % = -\eps+\sqrt{2}*(-\vL-\eps)


    \def\X{0}; % -vL-\eps
    \def\Y{-1.40};

    %%%%% grid and axis %%%%%



    \draw[line width = 1.00pt] (5,0) -- (-5,0);
    \draw [dashed] (-5,\X) -- (-5,\Y-0.03) node[below] {$\textcolor{black}{-1}$};
    \draw[black, line width=1pt, shift={(-5,0)}] (0pt,3pt) -- (0pt,-3pt);
    \draw [dashed] ( 5,\X) -- ( 5,\Y-0.03) node[below] {$\textcolor{black}{ 1}$};
    \draw[black, line width=1pt, shift={(5,0)}] (0pt,3pt) -- (0pt,-3pt);

    \draw [dashed] ( 0,\X) -- ( 0,\Y-0.00) node[below] {$\textcolor{black}{0}$};
    \draw[black, line width=2.4pt, shift={(0,0)}] (0pt,3pt) -- (0pt,-3pt);



    %\draw [dashed] ( \vL,1.75) -- ( \vL,0);

    \node[above, yshift=\labelshift] at ( \vL,0) {$\textcolor{MyBlue}{v}$};
    \draw [color = MyBlue, fill = MyBlue] (\vL,0) circle (.075);



    \draw[MyBlue, line width = 0.75mm] plot[smooth,domain=\aL:\cL] (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } );


    \draw[MyBlue, dashed, line width = 0.75mm]   plot[smooth,domain=-5:\aL] (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } );

    \draw[MyBlue, dashed, line width = 0.75mm] plot[smooth,domain=\cL:1.15] (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } );


    \node[below] at (1.50,\Y) {$\lblue{\alpha_{v}(x)}$};




    \draw [dashed] (\cL,\X) -- (\cL,\Y);
    %  \node[below] (eps) at ({\cL-0.575},\Y) {$\lblue{\ceil{A_L}=-\varepsilon}$};

    \draw[MyBlue, line width=2.75pt, shift={(\cL,0)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};


    \node[above, xshift=-7pt,yshift=2.5pt] (eps) at (\aL,0) {$\lblue{\floor{A_v}}$};
    \node[above, xshift=7pt,yshift=2.5pt] (eps) at (0,0) {$\lblue{\ceil{A_v}}$};

    \draw[MyBlue, line width=2.75pt, shift={(\aL,0)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};







    %%%%% approval brace %%%%%
    \draw [thick, MyBlue, decorate, decoration = {mirror,brace, amplitude = 5.0pt}] (\aL, -0.25) -- (\cL, -0.25) node[MyBlue, midway, below, yshift = -0.2cm] {$\lblue{v\text{'s approval set } A_v}$};




\end{tikzpicture}


==> figures/fig-R-more-extreme.tex <==
\begin{tikzpicture}[scale = 0.95]



  %% calculating coordinates

  \def\Ydown{-4.5937};

  \def\vR{1.35};
  \def\aRAS{-1.35};
  \def\aR{0.00};
  \def\bR{2.70};



  \def\rs{0.085};
  \def\labelshift{3pt};
  \def\blevel{0};




  %% net payoff from approval for R

  % solid (positive part)

  \draw[MyRed, line width = 0.50mm] plot[smooth,domain=\aR:\bR] (\x, { -0.50* ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } );


  % dashed (negative part)

  \draw[MyRed, dashed, line width = 0.50mm]   plot[smooth,domain=-1.35:\aR] (\x, { -0.50* ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } );

  \draw[MyRed, dashed, line width = 0.50mm] plot[smooth,domain=\bR:3.35] (\x, { -0.50* ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } );


  \node[below] at (3.50,-1.10) {$\lred{\alpha_{v}(x)}$};



  %% grid and axis


  \draw (-5,0) -- (5,0);
  \draw[shift={(-5,0)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {$\textcolor{black}{-1}$};
  \draw[shift={(5,0)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {$\textcolor{black}{1}$};


  %  voter + circle
  \node[below, yshift = -\labelshift] (v_v) at (\vR,\blevel-\rs) {$\lred{v}$};
  \draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.075);

  % [aR, bR]
  \draw[MyRed, line width = 1.00mm] (\aR,\blevel-\rs) -- (\bR,\blevel-\rs);
  %\draw[MyRed, line width=2.4pt, shift={(\aR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};





  \draw[MyRed, line width=2.4pt, shift={(\bR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
  \node[below, yshift = -\labelshift, xshift = -6pt] at (\bR,\blevel-\rs) {$\lred{ \ceil{A_{v}} }$};

  % [aRAS, aR]

  \draw[MyRed, line width = 1.00mm, dotted] (\aRAS,\blevel-\rs) -- (\aR,\blevel-\rs);

  \draw[MyRed, line width=2.4pt, shift={(\aRAS,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};

  \node[below, yshift = -\labelshift] at (\aRAS,\blevel-\rs) {$\lred{a_{v}}$};


  %% here we go again

  \def\labelshift{-3pt}

  %% calculating coordinates

  \def\vR{1.75};
  \def\aRAS{-1.75};
  \def\aR{0.00};
  \def\bR{3.50};


  \def\rs{-0.085};
  \def\blevel{0};

  %% dashed lines

  %\draw[dashed] (\aRAS,0) -- (\aRAS,\Ydown);
  %\draw[dashed] (\vR,0) -- (\vR,1.75);

  %% net payoff from approval for w

  % solid (positive part)

  \draw[MyPurple, line width = 0.50mm] plot[smooth,domain=\aR:\bR] (\x, { -0.50* ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } );


  % dashed (negative part)

  \draw[MyPurple, dashed, line width = 0.50mm]   plot[smooth,domain=-1.175:\aR] (\x, { -0.50* ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } );

  \draw[MyPurple, dashed, line width = 0.50mm] plot[smooth,domain=\bR:4.5] (\x, { -0.50* ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } );


  \node[below] at (4.5,-2.10) {$\lpurple{\alpha_{w}(x)}$};



  %  voter + circle
  \node[above, yshift = -\labelshift] (v_v) at (\vR,\blevel-\rs) {$\lpurple{w}$};
  \draw [color = MyPurple, fill = MyPurple] (\vR,\blevel-\rs) circle (.075);

  % [aR, bR]
  \draw[MyPurple, line width = 1.00mm] (\aR,\blevel-\rs) -- (\bR,\blevel-\rs);
  %\draw[MyPurple, line width=2.4pt, shift={(\aR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};


  \draw[MyPurple, line width=2.4pt, shift={(\bR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
  \node[above, yshift = -\labelshift, xshift = 8pt] at (\bR,\blevel-\rs) {$\lpurple{ \ceil{A_{w}} }$};

  % [aRAS, aR]

  \draw[MyPurple, line width = 1.00mm, dotted] (\aRAS,\blevel-\rs) -- (\aR,\blevel-\rs);

  \draw[MyPurple, line width=2.4pt, shift={(\aRAS,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};

  \node[above, yshift = -\labelshift] at (\aRAS,\blevel-\rs) {$\lpurple{a_{w}}$};



  \draw[black, line width=2.4pt, shift={(0,0)}] (0pt,5pt) -- (0pt,-5pt) node[below] {$\textcolor{black}{0}$};

\end{tikzpicture}


==> figures/fig-baseline-TA-exterior.tex <==
\begin{tikzpicture}[scale = 1.25]

%%%%% fixed variables: eps, L, rs, labelshift %%%%%

\def\eps{0.00};

\def\vL{-0.95};
\def\aL{-1.90};  % = 2vL+eps
\def\cL{-0.00};  % = -eps
\def\bL{0.95};  % = -\eps+\sqrt{2}*(-\vL-\eps)

\def\blevel{0};
\def\rs{0.25};
\def\labelshift{5pt};

%%%%% grid and axis %%%%%

\draw (-5,0) -- (5,0) node[right] {};
\draw[shift={(-5,0)}] (0pt,3pt) -- (0pt,-3pt) node[below] {$\textcolor{black}{-1}$};
\draw[shift={(5,0)}] (0pt,3pt) -- (0pt,-3pt) node[below] {$\textcolor{black}{1}$};
	\node[below, yshift = -\labelshift] at (0,\blevel-\rs) {$\textcolor{black}{0}$};
\draw[black, line width=2.4pt, shift={(0,0)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};


%%%%% first PIC, low R %%%%%
\def\blevel{0};

\def\vR{2.40};
\def\bR{4.80};  % = 2vR-eps
\def\cR{0.00};  % = eps
\def\aR{-2.40};  % = -\eps+\sqrt{2}*(-\vR-\eps)



%%%%% voter L %%%%%

%  voter + circle
\node[above, yshift = \labelshift] (v_L) at (\vL,\blevel+\rs) {$\lblue{L}$};
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel+\rs) circle (.075);

% [aL, cL]
\draw[MyBlue, line width = 1.00mm] (\aL,\blevel+\rs) -- (\cL,\blevel+\rs);

\draw[MyBlue, line width=2.4pt, shift={(\aL,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};

\node[above, yshift = \labelshift] at (\aL,\blevel+0.20) {$\lblue{ \floor{A_L} }$};

\draw[MyBlue, line width=2.4pt, shift={(\cL,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};

%\node[above, yshift = \labelshift, xshift = -10pt] at (\cL,\blevel+\rs) {$\lblue{ \ceil{A_L} }$};


% [cL, bL]

%\draw[MyBlue, line width = 1.00mm, dotted] (\cL,\blevel+\rs) -- (\bL,\blevel+\rs);

%\draw[MyBlue, line width=2.4pt, shift={(\bL,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};
	
%\node[above, yshift = \labelshift] at (\bL,\blevel+\rs) {$\lblue{b_L}$};

% L's approval brace
%\draw [thick, MyBlue, decorate, decoration = {brace, amplitude = 5.0pt}] (\aL, 1.0) -- (\bL, 1.0) node[MyBlue, midway, above, yshift = 0.2cm] {$\lblue{\text{ policy outcomes approved by }L}$};


%%%%% voter R %%%%%

%  voter + circle
\node[below, yshift = -\labelshift] (v_R) at (\vR,\blevel-\rs) {$\lred{R}$};
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.075);

% [cR, bR]
\draw[MyRed, line width = 1.00mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);

\draw[MyRed, line width=2.4pt, shift={(\cR,\blevel-\rs)}] (0pt,3pt) -- (0pt,-3pt) node[below] {};

%\node[below, yshift = -\labelshift, xshift = 10pt] at (\cR,\blevel-\rs) {$\lred{ \floor{A_R} }$};


\draw[MyRed, line width=2.4pt, shift={(\bR,\blevel-\rs)}] (0pt,3pt) -- (0pt,-3pt) node[below] {};

\node[below, yshift = -\labelshift] at (\bR,\blevel-\rs) {$\lred{ \ceil{A_R} }$};

% [aR, cR]

\draw[MyRed, line width = 1.00mm, dotted] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);

\draw[MyRed, line width=2.4pt, shift={(\aR,\blevel-\rs)}] (0pt,3pt) -- (0pt,-3pt) node[below] {};

\node[below, yshift = -\labelshift] at (\aR,\blevel-\rs) {$\lred{a_R}$};


% R's approval brace
%\draw [thick, MyRed, decorate, decoration = {mirror,brace, amplitude = 5.0pt}] (\aR, -1.0) -- (\bR, -1.0) node[MyRed, midway, below, yshift = -0.2cm] {$\lred{\text{ policy outcomes approved by }R}$};



% left part for L

\def\aLS{-2.40};
\def\bLS{0.8383};

\draw[MyBlue, line width = 1.00mm, dotted] (\aLS,\blevel+\rs) -- (\bLS,\blevel+\rs);

\draw[MyBlue, line width=2.4pt, shift={(\aLS,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};
\draw[MyBlue, line width=2.4pt, shift={(\bLS,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};



%%%%% passed policies [aR, bLS] %%%%%

\draw [line width=2.4pt] (\aR, 1.25) -- (\bLS, 1.25) node[MyBlue, midway, above, yshift = 0.05cm] {$\textcolor{black}{\text{policy outcomes approved by } \{L,R\} }$};

    \draw[line width=2.4pt, shift={(\aR,1.25)}] (0pt,3pt) -- (0pt,-3pt);
    \draw[line width=2.4pt, shift={(\bLS,1.25)}] (0pt,3pt) -- (0pt,-3pt);

    \draw [loosely dotted] (\aR, 0) -- (\aR, 1.25);
    \draw [loosely dotted] (\bLS, 0) -- (\bLS, 1.25);



    
\end{tikzpicture}


==> figures/fig-baseline-TA-interior.tex <==
\begin{tikzpicture}[scale = 1.25]

%%%%% fixed variables: eps, L, rs, labelshift %%%%%

\def\eps{0.00};

\def\vL{-0.95};
\def\aL{-1.90};  % = 2vL+eps
\def\cL{-0.00};  % = -eps
\def\bL{0.95};  % = -\eps+\sqrt{2}*(-\vL-\eps)

\def\blevel{0};
\def\rs{0.25};
\def\labelshift{5pt};

%%%%% grid and axis %%%%%

\draw (-5,0) -- (5,0) node[right] {};
\draw[shift={(-5,0)}] (0pt,3pt) -- (0pt,-3pt) node[below] {$\textcolor{black}{-1}$};
\draw[shift={(5,0)}] (0pt,3pt) -- (0pt,-3pt) node[below] {$\textcolor{black}{1}$};
	\node[below, yshift = -\labelshift] at (0,\blevel-\rs) {$\textcolor{black}{0}$};
\draw[black, line width=2.4pt, shift={(0,0)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};


%%%%% first PIC, low R %%%%%
\def\blevel{0};

\def\vR{1.35};
\def\bR{2.70};  % = 2vR-eps
\def\cR{0.00};  % = eps
\def\aR{-1.35};  % = -\eps+\sqrt{2}*(-\vR-\eps)

%%%%% passed policies [aR, bL] %%%%%

\draw [line width=2.4pt] (\aR, 1.25) -- (\bL, 1.25) node[MyBlue, midway, above, yshift = 0.05cm] {$\textcolor{black}{\text{policy outcomes approved by } \{L,R\} }$};

    \draw[line width=2.4pt, shift={(\aR,1.25)}] (0pt,3pt) -- (0pt,-3pt);
    \draw[line width=2.4pt, shift={(\bL,1.25)}] (0pt,3pt) -- (0pt,-3pt);

    \draw [loosely dotted] (\aR, 0) -- (\aR, 1.25);
    \draw [loosely dotted] (\bL, 0) -- (\bL, 1.25);

%%%%% voter L %%%%%

%  voter + circle
\node[above, yshift = \labelshift] (v_L) at (\vL,\blevel+\rs) {$\lblue{L}$};
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel+\rs) circle (.075);

% [aL, cL]
\draw[MyBlue, line width = 1.00mm] (\aL,\blevel+\rs) -- (\cL,\blevel+\rs);

\draw[MyBlue, line width=2.4pt, shift={(\aL,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};

\node[above, yshift = \labelshift] at (\aL,\blevel+0.20) {$\lblue{ \floor{A_L} }$};

\draw[MyBlue, line width=2.4pt, shift={(\cL,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};

%\node[above, yshift = \labelshift, xshift = -10pt] at (\cL,\blevel+\rs) {$\lblue{ \ceil{A_L} }$};


% [cL, bL]

\draw[MyBlue, line width = 1.00mm, dotted] (\cL,\blevel+\rs) -- (\bL,\blevel+\rs);

\draw[MyBlue, line width=2.4pt, shift={(\bL,\blevel+\rs)}] (0pt,3pt) -- (0pt,-3pt) node[above] {};
	
\node[above, yshift = \labelshift] at (\bL,\blevel+\rs) {$\lblue{b_L}$};

% L's approval brace
%\draw [thick, MyBlue, decorate, decoration = {brace, amplitude = 5.0pt}] (\aL, 1.0) -- (\bL, 1.0) node[MyBlue, midway, above, yshift = 0.2cm] {$\lblue{\text{ policy outcomes approved by }L}$};


%%%%% voter R %%%%%

%  voter + circle
\node[below, yshift = -\labelshift] (v_R) at (\vR,\blevel-\rs) {$\lred{R}$};
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.075);

% [cR, bR]
\draw[MyRed, line width = 1.00mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);

\draw[MyRed, line width=2.4pt, shift={(\cR,\blevel-\rs)}] (0pt,3pt) -- (0pt,-3pt) node[below] {};

%\node[below, yshift = -\labelshift, xshift = 10pt] at (\cR,\blevel-\rs) {$\lred{ \floor{A_R} }$};


\draw[MyRed, line width=2.4pt, shift={(\bR,\blevel-\rs)}] (0pt,3pt) -- (0pt,-3pt) node[below] {};

\node[below, yshift = -\labelshift] at (\bR,\blevel-\rs) {$\lred{ \ceil{A_R} }$};

% [aR, cR]

\draw[MyRed, line width = 1.00mm, dotted] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);

\draw[MyRed, line width=2.4pt, shift={(\aR,\blevel-\rs)}] (0pt,3pt) -- (0pt,-3pt) node[below] {};

\node[below, yshift = -\labelshift] at (\aR,\blevel-\rs) {$\lred{a_R}$};


% R's approval brace
%\draw [thick, MyRed, decorate, decoration = {mirror,brace, amplitude = 5.0pt}] (\aR, -1.0) -- (\bR, -1.0) node[MyRed, midway, below, yshift = -0.2cm] {$\lred{\text{ policy outcomes approved by }R}$};


    
\end{tikzpicture}


==> figures/fig-baseline-public.tex <==
\begin{tikzpicture}[scale = 1.25]

  %% calculating coordinates
  \def\eps{0.00};

  \def\vL{-1.5};
  \def\aL{-3.00};  % = 2vL+eps
  \def\cL{-0.00};  % = -eps

  \def\aaL{-4.0981};
  \def\bbL{1.0981};


  \def\Y{-1.5000};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% slide 1 -- policy space, L


  %% grid and axis
  \def\labelshift{4pt}

  \draw (-5,0) -- (5,0);
  \draw[shift={(-5,0)}] (0pt,4pt) -- (0pt,-4pt) node[below] {$\textcolor{black}{-1}$};
  \draw[shift={(5,0)}] (0pt,4pt) -- (0pt,-4pt) node[below] {$\textcolor{black}{1}$};











  %% solid area
  \fill [MyBlue!25, domain=\aL:\vL, variable=\x]
  (\vL, 0)
  -- plot (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } )
  -- (\vL, 0)
  -- cycle;

  \fill [MyBlue!25, domain=\vL:\cL, variable=\x]
  (\vL, 0)
  -- plot (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } )
  -- (\cL, 0)
  -- cycle;



  %% dashed area


  \fill [color=MyBlue, pattern=north east lines wide, pattern color=MyBlue!75, domain=\aL:\aaL, variable=\x]
  (\vL, 0)
  -- plot (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } )
  -- (\aaL, 0)
  -- cycle;


  \draw [dashed] (\aaL,0) -- (\aaL,\Y);


  \fill [color=MyBlue, pattern=north east lines wide, pattern color=MyBlue!75, domain=\cL:\bbL, variable=\x]
  (\vL, 0)
  -- plot (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } )
  -- (\bbL, 0)
  -- cycle;


  \draw [dashed] (\bbL,0) -- (\bbL,\Y);



  \draw[dashed] (-5,\Y) -- (3.40,\Y) node[right] {$\textcolor{black}{c_L^*(-1,1)}$};






  % net payoff of approval

  \draw[black, line width = 0.35mm] plot[smooth,domain=\aaL:\bbL] (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } );


  \node[below] at (-3.15,-0.55) {$\textcolor{black}{\alpha_{L}(x)}$};


  %  voter + circle
  \node[below, yshift = -\labelshift] (v_L) at (\vL,0) {$\lblue{L}$};
  \draw [color = MyBlue, fill = MyBlue] (\vL,0) circle (.090);



  % [aL, cL]

  \draw[MyBlue, line width = 1.1mm] (\aL,0) -- (\cL,0);
  \draw[MyBlue, line width=2.4pt, shift={(\aL,0)}] (0pt,4pt) -- (0pt,-4pt) node[above] {};
  \node[above, xshift = -7.5pt, yshift = \labelshift] (a_L) at (\aL,0) {$\lblue{\floor{A_L}}$};
  \draw[MyBlue, line width=2.4pt, shift={(\cL,0)}] (0pt,4pt) -- (0pt,-4pt) node[above] {};
  \node[above, yshift = \labelshift] (c_L) at (\cL,0) {$\textcolor{black}{0}$};


  %% approved policies in dash

  % [cL, bL]
  \draw[MyBlue, line width = 1.25mm, dashed] (\cL,0) -- (\bbL,0);
  \draw[MyBlue, line width=2.4pt, shift={(\bbL,0)}] (0pt,4pt) -- (0pt,-4pt);
  \node[above, yshift = \labelshift] (b_L) at (\bbL,0) { };

  % [cL, bL]
  \draw[MyBlue, line width = 1.25mm, dashed] (\aaL,0) -- (\aL,0);
  \draw[MyBlue, line width=2.4pt, shift={(\aaL,0)}] (0pt,4pt) -- (0pt,-4pt);
  \node[above, yshift = \labelshift] (b_L) at (\aaL,0) { };



  %% L's approval brace

  \draw [thick, MyBlue, decorate, decoration = {brace, amplitude = 5.0pt}] (\aaL, 1.05) -- (\bbL, 1.05) node[MyBlue, midway, above, yshift = 0.2cm] {$\lblue{ I_L(-1,1) }$};


\end{tikzpicture}


==> figures/fig-comp_statics.tex <==
\begin{tikzpicture}[scale = 0.95]

%%%%% fixed variables: eps, L, rs, labelshift %%%%%

\def\steplevel{1.50};

\def\vL{-0.75};
\def\aL{-1.50};  % = 2vL+eps
\def\cL{-0.00};  % = -eps
\def\bL{0.75};  % = -\eps+\sqrt{2}*(-\vL-\eps)

\def\blevel{0};
\def\rs{0.20};
\def\labelshift{2pt};

%%%%% grid and axis %%%%%

\draw (-5,\blevel) -- (5,\blevel) node[right] {};
\draw[shift={(-5,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {$\textcolor{black}{-1}$};
\draw[shift={(5,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {$\textcolor{black}{1}$};
%	\node[below, yshift = -\labelshift] at (0,\blevel-\rs) {$\textcolor{black}{0}$};
\draw[black, line width = 1.10mm, shift={(0,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};


%%%%% first PIC, low R %%%%%
\def\blevel{0};

\def\vR{0.75};
\def\bR{1.50};  % = 2vR-eps
\def\cR{0.00};  % = eps
\def\aR{-0.75};  % = \eps-\sqrt{2}*(\vR-\eps)

%%%%% voter L %%%%%

%  voter + circle
\node[above, yshift = \labelshift] (v_L) at (\vL,\blevel+\rs) {$\lblue{L}$};
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel+\rs) circle (.075);

% [aL, cL]
\draw[MyBlue, line width = 1.10mm] (\aL,\blevel+\rs) -- (\cL,\blevel+\rs);
%	\node[above, yshift = \labelshift] at (\aL,\blevel+\rs) {$\lblue{a_L^{AS}}$};
\draw[MyBlue, line width = 1.10mm, shift={(\aL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};
\draw[MyBlue, line width = 1.10mm, shift={(\cL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};

% [cL, bL]
\draw[MyBlue, line width = 1.10mm, dotted] (\cL,\blevel+\rs) -- (\bL,\blevel+\rs);
\draw[MyBlue, line width = 1.10mm, shift={(\bL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};
%	\node[above, yshift = \labelshift] at (\bL,\blevel+\rs) {$\lblue{b_L^{AS}}$};


%%%%% voter R %%%%%

%  voter + circle
\node[below, yshift = -\labelshift] (v_R) at (\vR,\blevel-\rs) {$\lred{R_1}$};
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.075);

% [cR, bR]
\draw[MyRed, line width = 1.10mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\bR,\blevel-\rs) {$\lred{b_R}$};
\draw[MyRed, line width = 1.10mm, shift={(\cR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
\draw[MyRed, line width = 1.10mm, shift={(\bR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};

% [aR, cR]
\draw[MyRed, line width = 1.10mm, dotted] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\aR,\blevel-\rs) {$\lred{a_R^{AS}}$};
\draw[MyRed, line width = 1.10mm, shift={(\aR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};


%%%%% passed policies [aR, bL] %%%%%
\draw [line width = 1.10mm] (\aR, \blevel) -- (\bL, \blevel);

\draw[line width = 1.10mm, shift={(\aR,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);
\draw[line width = 1.10mm, shift={(\bL,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% second PIC, medium R %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\blevel{-1.10};

\def\vR{1.25};
\def\bR{2.50};  % = 2vR-eps
\def\cR{0.00};  % = eps
\def\aR{-1.25};  % = \eps-\sqrt{2}*(\vR-\eps)

\draw[black, line width = 1.10mm, shift={(0,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};

%%%%% voter L %%%%%

%  voter + circle
\node[above, yshift = \labelshift] (v_L) at (\vL,\blevel+\rs) {$\lblue{L}$};
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel+\rs) circle (.075);

% [aL, cL]
\draw[MyBlue, line width = 1.10mm] (\aL,\blevel+\rs) -- (\cL,\blevel+\rs);

\draw[MyBlue, line width = 1.10mm, shift={(\aL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};
%    \node[above, yshift = \labelshift] at (\aL,\blevel+\rs) {$\lblue{a_L^{AS}}$};

\draw[MyBlue, line width = 1.10mm, shift={(\cL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};

% dotted [aL, bL]

\draw[MyBlue, line width = 1.10mm, dotted] (\aL,\blevel+\rs) -- (\bL,\blevel+\rs);
\draw[MyBlue, line width = 1.10mm, shift={(\bL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};
%	\node[above, yshift = \labelshift] at (\bL,\blevel+\rs) {$\lblue{b_L^{AS}}$};


%%%%% voter R %%%%%

%  voter + circle
\node[below, yshift = -\labelshift] (v_R) at (\vR,\blevel-\rs) {$\lred{R_2}$};
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.075);

% [cR, bR]
\draw[MyRed, line width = 1.10mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\bR,\blevel-\rs) {$\lred{b_R'}$};
\draw[MyRed, line width = 1.10mm, shift={(\cR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
\draw[MyRed, line width = 1.10mm, shift={(\bR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};

% [aR, cR]
\draw[MyRed, line width = 1.10mm, dotted] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\aR,\blevel-\rs) {$\lred{a_{R'}^{AS}}$};
\draw[MyRed, line width = 1.10mm, shift={(\aR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};


%%%%% passed policies [aR, bL] %%%%%
\draw [line width = 1.10mm] (\aR, \blevel) -- (\bL, \blevel);

\draw[line width = 1.10mm, shift={(\aR,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);
\draw[line width = 1.10mm, shift={(\bL,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% third PIC, medium R %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\blevel{-2.20};

\def\vR{1.75};
\def\bR{3.50};  % = 2vR-eps
\def\cR{0.00};  % = eps
\def\aR{-1.75};  % = \eps-\sqrt{2}*(\vR-\eps)

\def\WLl{-1.75};
\def\WLr{0.7182};

%%%%% grid and axis %%%%%

\draw[black, line width = 1.10mm, shift={(0,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};


%%%%% voter L %%%%%

%  voter + circle
\node[above, yshift = \labelshift] (v_L) at (\vL,\blevel+\rs) {$\lblue{L}$};
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel+\rs) circle (.075);

% approval set [aL, cL]
\draw[MyBlue, line width = 1.10mm] (\aL,\blevel+\rs) -- (\cL,\blevel+\rs);
\draw[MyBlue, line width = 1.10mm, shift={(\aL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};
\draw[MyBlue, line width = 1.10mm, shift={(\cL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};

% outside of approval set

\draw[MyBlue, line width = 1.10mm, dotted] (\WLl,\blevel+\rs) -- (\WLr,\blevel+\rs);

\draw[MyBlue, line width = 1.10mm, shift={(\WLl,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};

\draw[MyBlue, line width = 1.10mm, shift={(\WLr,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};



%%%%% voter R %%%%%

%  voter + circle
\node[below, yshift = -\labelshift] (v_R) at (\vR,\blevel-\rs) {$\lred{R_3}$};
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.075);

% [cR, bR]
\draw[MyRed, line width = 1.10mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\bR,\blevel-\rs) {$\lred{b_R'}$};
\draw[MyRed, line width = 1.10mm, shift={(\cR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
\draw[MyRed, line width = 1.10mm, shift={(\bR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};

% [aR, cR]
\draw[MyRed, line width = 1.10mm, dotted] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\aR,\blevel-\rs) {$\lred{a_R''}$};
\draw[MyRed, line width = 1.10mm, shift={(\aR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};


%%%%% passed policies [aR, bL] %%%%%
\draw [line width = 1.10mm] (\WLl, \blevel) -- (\WLr, \blevel);

\draw[line width = 1.10mm, shift={(\WLl,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);
\draw[line width = 1.10mm, shift={(\WLr,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% fourth PIC, high R %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\blevel{-3.30};

\def\vR{2.5};
\def\bR{5.00};  % = 2vR-eps
\def\cR{0.00};  % = eps
\def\aR{-2.50};  % = -\eps+\sqrt{2}*(-\vR-\eps)
%\def\aL{-1.7500};  % = 2vL+eps

\def\WLl{-2.0490};
\def\WLr{0.5490};

%%%%% grid and axis %%%%%

\draw[black, line width = 1.10mm, shift={(0,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};


%%%%% voter L %%%%%

%  voter + circle
\node[above, yshift = \labelshift] (v_L) at (\vL,\blevel+\rs) {$\lblue{L}$};
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel+\rs) circle (.075);

% approval set [aL, cL]
\draw[MyBlue, line width = 1.10mm] (\aL,\blevel+\rs) -- (\cL,\blevel+\rs);
\draw[MyBlue, line width = 1.10mm, shift={(\aL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};
\draw[MyBlue, line width = 1.10mm, shift={(\cL,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[above] {};

% outside of approval set

\draw[MyBlue, line width = 1.10mm, dotted] (\WLl,\blevel+\rs) -- (\WLr,\blevel+\rs);

\draw[MyBlue, line width = 1.10mm, shift={(\WLl,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
%	\node[above, yshift = \labelshift] at (\WLl,\blevel+\rs) {$\lblue{a_L^{UC}}$};

\draw[MyBlue, line width = 1.10mm, shift={(\WLr,\blevel+\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
%	\node[above, yshift = \labelshift] at (\WLr,\blevel+\rs) {$\lblue{b_L^{UC}}$};


%%%%% voter R %%%%%

%  voter + circle
\node[below, yshift = -\labelshift] (v_R) at (\vR,\blevel-\rs) {$\lred{R_4}$};
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.075);

% [cR, bR]
\draw[MyRed, line width = 1.10mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\bR,\blevel-\rs) {$\lred{b_R'}$};
\draw[MyRed, line width = 1.10mm, shift={(\cR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};
\draw[MyRed, line width = 1.10mm, shift={(\bR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};

% [aR, cR]
\draw[MyRed, line width = 1.10mm, dotted] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);
%	\node[below, yshift = -\labelshift] at (\aR,\blevel-\rs) {$\lred{a^{AS}_{R'''}}$};
\draw[MyRed, line width = 1.10mm, shift={(\aR,\blevel-\rs)}] (0pt,2.5pt) -- (0pt,-2.5pt) node[below] {};


%%%%% passed policies [aR, bL] %%%%%
\draw [line width = 1.10mm] (\WLl, \blevel) -- (\WLr, \blevel);

\draw[line width = 1.10mm, shift={(\WLl,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);
\draw[line width = 1.10mm, shift={(\WLr,\blevel)}] (0pt,2.5pt) -- (0pt,-2.5pt);

    
\end{tikzpicture}


==> figures/fig-intro-2.tex <==
\begin{tikzpicture}[scale = 6.65]

%%%%% fixed variables: eps, L, rs, labelshift %%%%%

\def\eps{0.00};

\def\vL{-0.2};
\def\aL{-0.4};  % = 2vL+eps
\def\cL{-0.0};  % = -eps
\def\bL{0.2};  % = -\eps+\sqrt{2}*(-\vL-\eps)

\def\aLAS{-0.5};
\def\bLAS{0.1791};

\def\blevel{0};
\def\rs{-0.08};
\def\labelshift{3pt};


\def\vR{0.5};
\def\bR{1.0};  % = 2vR-eps
\def\cR{0.0};  % = eps
\def\aR{-0.5};  % = -\eps+\sqrt{2}*(-\vR-\eps)



%%%%% grid and axis %%%%%

\draw (-1,0) -- (1,0) node[right] {};


%% draw tiks

\foreach \x in {-1,-0.9,...,1}{
    \draw (\x cm,0.3pt) -- (\x cm,-0.3pt);
}

\foreach \x in {-1,-0.4,-0.2,0,0.2,0.5,1}{
    \draw (\x cm,0.5pt) -- (\x cm,-0.5pt) node[below] {$\x$};
}

\draw (-0.5 cm,0.5pt) -- (-0.5 cm,-0.5pt) node[below,xshift=-7pt] {$-0.5$};

%% L's message

%%  voter
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel-\rs) circle (.015);
    \node[above, yshift = \labelshift] at ( \vL,\blevel-\rs) {$\textcolor{MyBlue}{L}$};

% approval set
\draw[MyBlue, line width = 1.10mm] (\aL,\blevel-\rs) -- (\cL,\blevel-\rs);

\draw[MyBlue, line width = 1.10mm, shift={(\aL,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

\draw[MyBlue, line width = 1.10mm, shift={(\cL,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

% dashed part

\draw[MyBlue, dotted, line width = 1.10mm] (\aLAS,\blevel-\rs) -- (\bLAS,\blevel-\rs);

\draw[MyBlue, line width = 1.10mm, shift={(\aLAS,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

\draw[MyBlue, line width = 1.10mm, shift={(\bLAS,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);


%% R's message
\def\rs{-0.04};

%%  voter
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.015);
    \node[above, yshift = \labelshift] at ( \vR,\blevel-\rs) {$\textcolor{MyRed}{R'}$};

% approval set
\draw[MyRed, line width = 1.10mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);

\draw[MyRed, line width = 1.10mm, shift={(\bR,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

\draw[MyRed, line width = 1.10mm, shift={(\cR,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

% outside of approval set
\draw[MyRed, dotted, line width = 1.10mm] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);

\draw[MyRed, line width = 1.10mm, shift={(\aR,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);



%% winning policies

\draw[black, line width = 1.50mm] (\aR,\blevel) -- (\bLAS,\blevel);

\draw[black, line width = 1.10mm, shift={(\aR,\blevel)}] (0pt,0.49pt) -- (0pt,-0.49pt);

\draw[black, line width = 1.10mm, shift={(\bLAS,\blevel)}] (0pt,0.49pt) -- (0pt,-0.49pt);
    
\end{tikzpicture}


==> figures/fig-intro.tex <==
\begin{tikzpicture}[scale = 6.65]

%%%%% fixed variables: eps, L, rs, labelshift %%%%%

\def\eps{0.00};

\def\vL{-0.2};
\def\aL{-0.4};  % = 2vL+eps
\def\cL{-0.0};  % = -eps
\def\bL{0.2};  % = -\eps+\sqrt{2}*(-\vL-\eps)

\def\blevel{0};
\def\rs{-0.08};
\def\labelshift{3pt};


\def\vR{0.4};
\def\bR{0.8};  % = 2vR-eps
\def\cR{0.0};  % = eps
\def\aR{-0.4};  % = -\eps+\sqrt{2}*(-\vR-\eps)



%%%%% grid and axis %%%%%

\draw (-1,0) -- (1,0) node[right] {};


%% draw tiks

\foreach \x in {-1,-0.9,...,1}{
    \draw (\x cm,0.3pt) -- (\x cm,-0.3pt);
}

\foreach \x in {-1,-0.4,-0.2,0,0.2,0.4,0.8,1}{
    \draw (\x cm,0.48pt) -- (\x cm,-0.48pt) node[below] {$\x$};
}


%% L's message

%%  voter
\draw [color = MyBlue, fill = MyBlue] (\vL,\blevel-\rs) circle (.015);
    \node[above, yshift = \labelshift] at ( \vL,\blevel-\rs) {$\textcolor{MyBlue}{L}$};

% approval set
\draw[MyBlue, line width = 1.10mm] (\aL,\blevel-\rs) -- (\cL,\blevel-\rs);

\draw[MyBlue, line width = 1.10mm, shift={(\aL,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

\draw[MyBlue, line width = 1.10mm, shift={(\cL,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

% dashed part

\draw[MyBlue, dotted, line width = 1.10mm] (\cL,\blevel-\rs) -- (\bL,\blevel-\rs);

\draw[MyBlue, line width = 1.10mm, shift={(\bL,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);


%% R's message
\def\rs{-0.04};

%%  voter
\draw [color = MyRed, fill = MyRed] (\vR,\blevel-\rs) circle (.015);
    \node[above, yshift = \labelshift] at ( \vR,\blevel-\rs) {$\textcolor{MyRed}{R}$};

% approval set
\draw[MyRed, line width = 1.10mm] (\cR,\blevel-\rs) -- (\bR,\blevel-\rs);

\draw[MyRed, line width = 1.10mm, shift={(\bR,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

\draw[MyRed, line width = 1.10mm, shift={(\cR,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);

% outside of approval set
\draw[MyRed, dotted, line width = 1.10mm] (\aR,\blevel-\rs) -- (\cR,\blevel-\rs);

\draw[MyRed, line width = 1.10mm, shift={(\aR,\blevel-\rs)}] (0pt,0.49pt) -- (0pt,-0.49pt);



%% winning policies

\draw[black, line width = 1.50mm] (\aR,\blevel) -- (\bL,\blevel);

\draw[black, line width = 1.10mm, shift={(\aR,\blevel)}] (0pt,0.49pt) -- (0pt,-0.49pt);

\draw[black, line width = 1.10mm, shift={(\bL,\blevel)}] (0pt,0.49pt) -- (0pt,-0.49pt);
    
\end{tikzpicture}


==> figures/fig-largest-interval-AS-L.tex <==
\begin{tikzpicture}[scale = 1.25]

%% calculating coordinates
\def\eps{0.00};

\def\vL{-1};
\def\aL{-2.00};  % = 2vL+eps
\def\cL{-0.00};  % = -eps

\def\aaL{-2.00};
\def\bbL{1.0};

\def\Y{-1.5};

\draw[draw=none] (0,1) -- (0,-2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% slide 1 -- policy space, L



%% grid and axis
\def\labelshift{4pt}

\draw (-3,0) -- (2,0);
%\draw[shift={(-5,0)}] (0pt,4pt) -- (0pt,-4pt) node[below] {$\textcolor{black}{-1}$};
%\draw[shift={(5,0)}] (0pt,4pt) -- (0pt,-4pt) node[below] {$\textcolor{black}{1}$};







% [cL, bL]
\draw[MyBlue, line width = 1.25mm, dashed] (\cL,0) -- (\bbL,0);
\draw[MyBlue, line width=2.4pt, shift={(\bbL,0)}] (0pt,4pt) -- (0pt,-4pt);
\node[above, yshift = \labelshift] (b_L) at (\bbL,0) {$\lblue{b_L}$};




%% solid area
\fill [MyBlue!25, domain=\aL:\vL, variable=\x]
  (\vL, 0)
  -- plot (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } )
  -- (\vL, 0)
  -- cycle;

\fill [MyBlue!25, domain=\vL:\cL, variable=\x]
  (\vL, 0)
  -- plot (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } )
  -- (\cL, 0)
  -- cycle;



%% dashed area




\fill [color=MyBlue, pattern=north east lines wide, pattern color=MyBlue!75, domain=\cL:\bbL, variable=\x]
  (\vL, 0)
  -- plot (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } )
  -- (\bbL, 0)
  -- cycle;


\draw [dashed] (\bbL,0) -- (\bbL,\Y); 



% \draw[dashed] (-5,\Y) -- (3.40,\Y) node[right] {$\textcolor{black}{-c_L^*( \floor{A_L} ,1)}$};




%  voter + circle
\node[below, yshift = -\labelshift] (v_L) at (\vL,0) {$\lblue{L}$};
\draw [color = MyBlue, fill = MyBlue] (\vL,0) circle (.090);



% net payoff of approval

\draw[black, line width = 0.35mm] plot[smooth,domain=\aaL:\bbL] (\x, { -1/(2*abs(\vL)) * ((\vL-\x)*(\vL-\x) - abs(\vL)*abs(\vL)) } );


  \node[below] at (0.25,-0.75) {$\textcolor{black}{\alpha_{L}(x)}$};



% [aL, cL]

\draw[MyBlue, line width = 1.1mm] (\aL,0) -- (\cL,0);
\draw[MyBlue, line width=2.4pt, shift={(\aL,0)}] (0pt,4pt) -- (0pt,-4pt) node[above] {};
\node[above, xshift = -7.5pt, yshift = \labelshift] (a_L) at (\aL,0) {$\lblue{\floor{A_L}}$};
\draw[MyBlue, line width=2.4pt, shift={(\cL,0)}] (0pt,4pt) -- (0pt,-4pt) node[above] {};
\node[above, yshift = \labelshift] (c_L) at (\cL,0) {$\textcolor{black}{0}$};



%% L's approval brace

%\draw [thick, MyBlue, decorate, decoration = {brace, amplitude = 5.0pt}] (\aaL, 0.85) -- (\bbL, 0.85) node[MyBlue, midway, above, yshift = 0.2cm] {$\lblue{ I_L }$};

%\node at (0,-1,75) {};


\end{tikzpicture}


==> figures/fig-largest-interval-AS-R.tex <==
\begin{tikzpicture}[scale = 1.25]

%% calculating coordinates
\def\eps{0.00};

\def\vR{1.25};
\def\aRAS{-1.25};
\def\aR{0.00};
\def\bR{2.50};

\def\Y{-1.75};


\draw[draw=none] (0,1) -- (0,-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% slide 1 -- policy space, L



%% grid and axis
\def\labelshift{4pt}

\draw (-2,0) -- (3,0);
%\draw[shift={(-5,0)}] (0pt,4pt) -- (0pt,-4pt) node[below] {$\textcolor{black}{-1}$};
%\draw[shift={(5,0)}] (0pt,4pt) -- (0pt,-4pt) node[below] {$\textcolor{black}{1}$};









%% solid area
\fill [MyRed!25, domain=\aR:\vR, variable=\x]
  (\vR, 0)
  -- plot (\x, { -1/(2*abs(\vR)) * ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } )
  -- (\vR, 0)
  -- cycle;

\fill [MyRed!25, domain=\vR:\bR, variable=\x]
  (\vR, 0)
  -- plot (\x, { -1/(2*abs(\vR)) * ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } )
  -- (\aR, 0)
  -- cycle;



%% dashed area




\fill [color=MyRed, pattern=north east lines wide, pattern color=MyRed!75, domain=0:\aRAS, variable=\x]
  (\vR, 0)
  -- plot (\x, { -1/(2*abs(\vR)) * ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } )
  -- (\aRAS, 0)
  -- cycle;


\draw [dashed] (\aRAS,0) -- (\aRAS,\Y); 



% \draw[dashed] (-5,\Y) -- (3.40,\Y) node[right] {$\textcolor{black}{-c_L^*( \floor{A_L} ,1)}$};




%  voter + circle
\node[below, yshift = -\labelshift] (v_L) at (\vR,0) {$\lred{R}$};
\draw [color = MyRed, fill = MyRed] (\vR,0) circle (.090);



% net payoff of approval

\draw[black, line width = 0.35mm] plot[smooth,domain=\aRAS:\bR] (\x, { -1/(2*abs(\vR)) * ((\vR-\x)*(\vR-\x) - abs(\vR)*abs(\vR)) } );


  \node[below] at (-0.25,-0.75) {$\textcolor{black}{\alpha_{R}(x)}$};




% [aRAS, 0]
\draw[MyRed, line width = 1.25mm, dashed] (\aRAS,0) -- (0,0);
\draw[MyRed, line width=2.4pt, shift={(\aRAS,0)}] (0pt,4pt) -- (0pt,-4pt);
\node[above, yshift = \labelshift] at (\aRAS,0) {$\lred{a_R}$};




% [aL, aR]

\draw[MyRed, line width = 1.1mm] (\aR,0) -- (\bR,0);
\draw[MyRed, line width=2.4pt, shift={(\aR,0)}] (0pt,4pt) -- (0pt,-4pt) node[above] {};
\node[above, xshift = 7.5pt, yshift = \labelshift] at (\bR,0) {$\lred{\ceil{A_R}}$};
\draw[MyRed, line width=2.4pt, shift={(\bR,0)}] (0pt,4pt) -- (0pt,-4pt) node[above] {};
\node[above, yshift = \labelshift] at (\aR,0) {$\textcolor{black}{0}$};


%% R's approval brace

%\draw [thick, MyRed, decorate, decoration = {brace, amplitude = 5.0pt}] (\aRAS, 0.85) -- (\bR, 0.85) node[MyBlue, midway, above, yshift = 0.2cm] {$\lred{ I_R }$};




\end{tikzpicture}

